$\texttt{BilbyFlow}$: user-friendly neural posterior estimation for gravitational-wave astronomy

Bayesian inference plays a central role in the new field of gravitational-wave astronomy. However, traditional Bayesian inference with stochastic samplers is computationally expensive, taking hours to days per event. Transformative changes are therefore required to enable the science of next-generation observatories whose event rates and signal-to-noise ratios will increase significantly over the current generation. Recent work has shown that neural posterior estimation (NPE) is a promising path forward. A neural net is trained to approximate the posterior distribution of gravitational-wave parameters, allowing generation of posterior samples in a fraction of the time required by stochastic samplers. In this work, we introduce $\texttt{BilbyFlow}$, which harnesses the power of NPE in the popular $\texttt{Bilby}$ code suite. We use $\texttt{BilbyFlow}$ to analyze a subset of 38 high-mass events from the third LIGO-Virgo-KAGRA Gravitational-Wave Transient Catalog (GWTC-3). For 29 events (76\%), we obtained an importance-sampling efficiency $>$1%, allowing us to produce reliable posterior distributions within 3 min - 1.5 hours. For the other events, with importance-sampling efficiency $\ll$1%, the run time can be as long as 35 hours. We achieve a median importance-sampling efficiency of 7%, which is roughly comparable to the $\texttt{DINGO}$ package. We aim to significantly improve this efficiency with further development to make the runtime more reliably $O(\text{min})$. $\texttt{BilbyFlow}$ is open source and $\texttt{pip}$-installable.

==> Tables_and_Diagrams/datagen_diagram_plain_english.tex <==
% Preamble (once):
%   \usepackage{tikz}\usepackage{amsmath}
%   \usetikzlibrary{arrows.meta,positioning,fit,backgrounds}

\begin{tikzpicture}[
  font=\scriptsize,
  W/.style     ={text width=70mm},
  theta/.style ={draw=blue!70,fill=blue!16,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,text width=70mm},
  bank/.style  ={draw=blue!55,fill=blue!10,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,text width=20mm},
  proj/.style  ={draw=teal!60,fill=teal!10,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,W},
  noise/.style ={draw=orange!70,fill=orange!15,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,W},
  chan/.style  ={draw=violet!55,fill=violet!10,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,W},
  ctxs/.style  ={draw=magenta!50,fill=magenta!9,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,W},
  outp/.style  ={draw=black!75,line width=0.7pt,fill=yellow!30,rounded corners=2pt,
                 align=center,inner sep=3pt,minimum height=6mm,W},
  aux/.style   ={draw=green!45!black,fill=green!12,rounded corners=2pt,align=center,
                 inner sep=3pt,minimum height=6mm,W,dashed},
  ar/.style    ={-{Stealth[length=2mm]},draw=black!60,semithick},
  arA/.style   ={-{Stealth[length=2mm]},draw=green!40!black,semithick,dashed},
  lbl/.style   ={font=\tiny,text=black!55,align=center},
]

\node[theta] (th) at (0,0)
  {Draw $\vec\theta$: intrinsic, sky, distance\;
   $\rightarrow\;\ln\mathcal{M},\,\ln d_L,\,\Delta t_{HL},\,\phi_{\mathrm{det}},\dots$};

\node[bank] (wf)  at (-24.5mm,-1.15) {Waveform bank\\{\tiny$h_+,h_\times$}};
\node[bank] (sky) at (0,-1.15)       {Sky bank\\{\tiny$F_{+,\times},\Delta t_d$}};
\node[bank] (psd) at (24.5mm,-1.15)  {PSD bank\\{\tiny$S_d(f)$, off-source}};

\node[proj]  (proj)  at (0,-2.35) {Project on H1/L1, scale to $d_L$, window,
                                   whiten by $b_d=\sqrt{4\Delta f S_d}$};
\node[noise] (noise) at (0,-3.3) {Add coloured Gaussian noise
                                   $w\sim\mathcal{CN}(0,1)$ from $S_d(f)$};
\node[chan]  (ch)    at (0,-4.2) {Channels: $\mathrm{Re}\,x_d,\ \mathrm{Im}\,x_d$,
                                   whitened TD};
% \node[ctxs]  (ctx)   at (0,-5.15) {Context: standardised $\log$-ASD;
%                                    $\ln P_d,\ \ln(P_{\mathrm H}/P_{\mathrm L}),\ \ln|x_d|_{\max}$};
\node[outp]  (x)     at (0,-5.10) {Training pair $(\mathbf{x},\vec\theta)$};
\node[aux]   (aux)   at (0,-6.05) {Auxiliary targets (training only):
                                   $\ln\rho_d,\,t^{\mathrm{peak}}_d,\,\ln f^{\mathrm{cent}}_d,\,
                                   \ln(\rho_{\mathrm H}/\rho_{\mathrm L}),\,\Delta\phi_{\mathrm{HL}}$};

\draw[ar] (th.south) -- ++(0,-2mm) -| (wf.north);
\draw[ar] (th.south) -- ++(0,-2mm) -| (sky.north);
\draw[ar] (wf.south)  -- ++(0,-3mm) -| (proj.north);
\draw[ar] (sky.south) -- ++(0,-3mm) -- (proj.north);
\draw[ar] (psd.south) -- ++(0,-3mm) -| (proj.north);
\draw[ar] (psd.east)  -- ++(4mm,0) |- (noise.east);
\draw[ar] (proj)  -- (noise);
\draw[ar] (noise) -- (ch);
\draw[ar] (ch)    -- (x);
% \draw[ar] (ctx)   -- (x);
\draw[arA] (proj.west) -- ++(-4mm,0) |- (aux.west);
% \draw[arA] (aux) -- (x);
\end{tikzpicture}

==> Tables_and_Diagrams/flow_architecture.tex <==
% Preamble (once, in main.tex):
%   \usepackage{tikz,amsmath,amssymb}
%   \usetikzlibrary{arrows.meta}
% Use:
%   \begin{figure*}[t]\centering
%     \input{Tables_and_Diagrams/flow_architecture}
%     \caption{...}\label{fig:FlowArchitecture}
%   \end{figure*}

\begin{tikzpicture}[
  font=\footnotesize,
  fio/.style ={draw,rounded corners=2pt,fill=blue!8,align=center,inner sep=4pt},
  fenc/.style={draw,rounded corners=3pt,fill=green!12,align=center,inner sep=4pt,
               minimum width=40mm},
  fmlp/.style={draw,rounded corners=3pt,fill=orange!15,align=center,inner sep=4pt,
               minimum width=40mm},
  fctx/.style={draw,very thick,rounded corners=2pt,fill=cyan!15,align=center,inner sep=5pt},
  fflw/.style={draw,rounded corners=3pt,fill=violet!14,align=center,inner sep=4pt},
  fbas/.style={draw,rounded corners=2pt,fill=yellow!18,align=center,inner sep=4pt},
  faux/.style={draw,dashed,rounded corners=3pt,fill=red!10,align=center,inner sep=4pt},
  fa/.style  ={-{Stealth[length=2.2mm]},semithick},
  fad/.style ={-{Stealth[length=2.2mm]},semithick,dashed},
]

% ---------- input ----------
\node[fio] (x) at (1.15,0) {Network input\\$\mathbf{x}\in\mathbb{R}^{40486}$};

% ---------- parallel encoder branches ----------
\node[fenc] (fd)  at (5.3, 2.5)  {FD channels $4\times4017$ (Re/Im)\\
                                  Conv1d stem $[32,64,128,512]$\\
                                  $k{=}7$, stride 2 $\to$ ResNet-18\\
                                  $\Rightarrow\mathbb{R}^{512}$};
\node[fenc] (td)  at (5.3, 0)    {TD channels $2\times8192$ (H1/L1)\\
                                  Conv1d stem $[32,64,128,512]$\\
                                  $k{=}7$, stride 2 $\to$ ResNet-18\\
                                  $\Rightarrow\mathbb{R}^{512}$};
\node[fmlp] (psd) at (5.3,-2.7)  {PSD context $\mathbb{R}^{8034}$\\
                                  MLP $512\!\to\!256\!\to\!128\!\to\!64$\\
                                  LayerNorm\,+\,ELU\\
                                  $\Rightarrow\mathbb{R}^{64}$};

% ---------- strain head and context ----------
\node[fenc] (head) at (10.5, 1.25) {concat $\mathbb{R}^{1024}$\\
                                   Linear--ELU--Drop$_{0.1}$--Linear\\
                                   $\Rightarrow$ strain embedding $\mathbb{R}^{512}$};
\node[fctx] (h)    at (10.5,-1.4)  {Conditioning context\\
                                   $\mathbf{h}=[\,512\;\|\;64\,]\in\mathbb{R}^{576}$};
\node[faux] (aux)  at (10.5,-3.6)  {\textbf{Aux head} (train only)\\
                                   MLP $\to$ 14 summaries\\
                                   $\rho_I,\phi_I,t^{\mathrm{pk}}_I,f_{\mathrm{cent}},\Delta t_{HL},\dots$};

% ---------- flow ----------
\node[fio]  (theta) at (14.8, 0.7)  {Parameters $\vec\theta\in\mathbb{R}^{12}$};
\node[fflw] (flow)  at (14.8,-1.4)  {Neural spline flow\\
                                     $64\times$ RQ coupling, 24 bins\\
                                     hidden 512, conditioned on $\mathbf{h}$};
\node[fbas] (z)     at (14.8,-3.6)  {Base density\\$\mathbf{z}\sim\mathcal{N}(0,\mathbb{I}_{12})$};

% ---------- routing ----------
\draw[fa] (x.east) -- (fd.west);
\draw[fa] (x.east) -- (td.west);
\draw[fa] (x.east) -- (psd.west);

\draw[fa] (fd.east)  -- (8., 2.5)  |- (head.west);
\draw[fa] (td.east)  -- (8., 0)    |- (head.west);
\draw[fa] (psd.east) -- (8., -2.7) |- (h.west);

\draw[fa]  (head.south) -- (h.north);
\draw[fad] (h.south)    -- (aux.north);
\draw[fa]  (h.east)     -- (flow.west);
\draw[fa]  (theta.south) -- (flow.north);
\draw[fa]  (flow.south)  -- (z.north);
\end{tikzpicture}

==> Tables_and_Diagrams/general_conditional_flow_architecture.tex <==
% Preamble (once, in the main document):
%   \usepackage{tikz,amsmath,amssymb,xcolor}
%   \usetikzlibrary{arrows.meta,positioning,fit,backgrounds,calc}
% Use:
%   \begin{figure*}[t]\centering
%     \input{Tables_and_Diagrams/general_conditional_flow_architecture}
%     \caption{...}\label{...}
%   \end{figure*}

\begin{tikzpicture}[
  font=\footnotesize,
  nfblk/.style ={draw,rounded corners=4pt,minimum width=10mm,minimum height=8mm,
                 fill=cyan!12,thick,inner sep=2pt},
  nfgrk/.style ={draw,rounded corners=4pt,minimum width=10mm,minimum height=8mm,
                 fill=green!8,thick,inner sep=2pt},
  nfblkf/.style={draw,rounded corners=4pt,minimum width=10mm,minimum height=8mm,
                 fill=orange!28,thick,inner sep=2pt},
  nfembed/.style={draw,rounded corners=5pt,fill=black!80,text=white,align=center,
                 inner sep=5pt,minimum height=8mm},
  nfnn/.style  ={draw,rounded corners=4pt,fill=blue!12,align=center,inner sep=3pt},
  nfnng/.style ={draw,dashed,rounded corners=4pt,fill=blue!5,align=center,
                 inner sep=3pt,text=black!55},
  nfxi/.style  ={draw,rounded corners=4pt,fill=violet!16,align=center,inner sep=2pt,
                 minimum width=8mm},
  nfftr/.style ={draw,rounded corners=3pt,fill=gray!15,align=center,inner sep=2pt,
                 minimum size=7mm},
  nfxdat/.style={draw,rounded corners=4pt,fill=red!16,align=center,inner sep=8pt},
  nfch/.style  ={-{Stealth[length=2.6mm]},line width=1.5pt,gray!60},
  nffl/.style  ={-{Stealth[length=2mm]},semithick},
  nfflg/.style ={-{Stealth[length=1.8mm]},semithick,dashed,teal!55!black},
  nfbus/.style ={line width=1.4pt,teal!65!black},
  nfdens/.style={draw,dashed,rounded corners=3pt,minimum size=23mm,inner sep=0pt},
]
% ---------- encode tier ----------
\node[nfxdat]  (x)   at (1.7,5.2) {Data ${d}$};
\node[nfembed] (enc) at (5.5,5.2) {Embedding network};
\draw[nffl] (x) -- (enc);

% context bus S (spans the whole conditioner row)
\draw[nfbus] (enc.south) -- (5.5,4.1);
\draw[nfbus] (1.3,4.1) -- (10.1,4.1);
\node[teal!65!black] at (1.85,4.38) {context $S$};

% ---------- chain tier (z blocks) ----------
\node[nfgrk]  (z0)  at (0,0)     {$z_0$};
\node[nfftr]  (f1)  at (1.3,0)   {$f_1$};
\node[nfblk]  (z1)  at (2.6,0)   {$z_1$};
\node         (cd)  at (3.7,0)   {$\cdots$};
\node[nfblk]  (zim) at (4.8,0)   {$z_{i-1}$};
\node[nfftr]  (fi)  at (6.1,0)   {$f_i$};
\node[nfblk]  (zi)  at (7.4,0)   {$z_i$};
\node         (cd2) at (8.5,0)   {$\cdots$};
\node[nfftr]  (fK)  at (10.1,0)  {$f_K$};
\node[nfblkf] (zK)  at (11.4,0)  {$z_K$};
\node[right=1mm of zK] {$\approx\theta$};

\foreach \a/\b in {z0/f1,f1/z1,z1/cd,cd/zim,zim/fi,fi/zi,zi/cd2,cd2/fK,fK/zK}
  \draw[nfch] (\a) -- (\b);

% ---------- conditioner tier ----------
\node[nfnn] (nn1) at (1.3,2.7)   {$\mathrm{NN}_1$\\(conditioner)};
\node[nfxi] (x1)  at (1.3,1.35)  {$\xi_1$};
\node[nfnn] (nni) at (6.1,2.7)   {$\mathrm{NN}_i$\\(conditioner)};
\node[nfxi] (xii) at (6.1,1.35)  {$\xi_i$};
\node[nfnn] (nnK) at (10.1,2.7)  {$\mathrm{NN}_K$\\(conditioner)};
\node[nfxi] (xiK) at (10.1,1.35) {$\xi_K$};
\node[nfnng] (nng1) at (3.4,2.7) {$\vdots$};
\node[nfnng] (nng2) at (8.0,2.7) {$\vdots$};

% bus -> every conditioner
\draw[nffl,teal!65!black] (1.3,4.1)  -- (nn1.north);
\draw[nffl,teal!65!black] (6.1,4.1)  -- (nni.north);
\draw[nffl,teal!65!black] (10.1,4.1) -- (nnK.north);
\draw[nfflg] (3.4,4.1) -- (nng1.north);
\draw[nfflg] (8.0,4.1) -- (nng2.north);

% NN -> xi -> f
\foreach \n/\xv/\fv in {nn1/x1/f1,nni/xii/fi,nnK/xiK/fK}{
  \draw[nffl] (\n) -- (\xv);
  \draw[nffl] (\xv) -- (\fv);
}
% current latent -> its conditioner
\draw[nffl,gray!70] (z0.north)  to[out=90,in=-90] (nn1.south west);
\draw[nffl,gray!70] (z1.north)  to[out=90,in=-90] (nng1.south west);
\draw[nffl,gray!70] (zim.north) to[out=90,in=-90] (nni.south west);
\draw[nffl,gray!70] (zi.north)  to[out=90,in=-90] (nng2.south west);
\draw[nffl,gray!70] (cd2.north) to[out=90,in=-90] (nnK.south west);

\node[gray!95,font=\scriptsize,below=0.5mm of fi] {$z_i=f_i(z_{i-1};\xi_i(S))$};

% ---------- densities ----------
\node[nfdens] (D0) at (0,-2.2)    {};
\node[nfdens] (Di) at (7.4,-2.2)  {};
\node[nfdens] (DK) at (11.4,-2.2) {};

\foreach \cx in {0,7.4,11.4}{
  \draw[-{Stealth[length=1.2mm]}] (\cx-1.05,-2.7)  -- (\cx+1.05,-2.7);
  \draw[-{Stealth[length=1.2mm]}] (\cx-0.88,-2.78) -- (\cx-0.88,-1.25);
}

\begin{scope}[shift={(0,-2.7)}]
  \draw[purple,thick,smooth,samples=60,variable=\x,domain=-0.95:0.95]
    plot ({\x},{1.25*exp(-4*\x*\x)});
\end{scope}
\begin{scope}[shift={(7.4,-2.7)}]
  \draw[purple,thick,smooth,samples=80,variable=\x,domain=-0.95:0.95]
    plot ({\x},{1.00*exp(-8*(\x-0.35)*(\x-0.35))
               +1.10*exp(-7*(\x+0.30)*(\x+0.30))});
\end{scope}
\begin{scope}[shift={(11.4,-2.7)}]
  \draw[purple,thick,smooth,samples=100,variable=\x,domain=-0.95:0.95]
    plot ({\x},{0.75*exp(-12*(\x-0.50)*(\x-0.50))
               +1.15*exp(-14*(\x-0.06)*(\x-0.06))
               +0.65*exp(-12*(\x+0.45)*(\x+0.45))});
\end{scope}

\node[below=0.5mm of D0,font=\small] {$z_0\sim p_0(z_0)$};
\node[below=0.5mm of Di,font=\small] {$p_i(z_i\mid{d})$};
\node[below=0.5mm of DK,font=\small] {$p(\theta\mid{d})$};
\end{tikzpicture}
